Parallel square-root statistical linear regression for inference in nonlinear state space models

In this article, we introduce parallel-in-time methods for state and parameter estimation in general nonlinear non-Gaussian state-space models using the statistical linear regression and the iterated statistical posterior linearization paradigms. We also reformulate the proposed methods in a square-root form, resulting in improved numerical stability while preserving the parallelization capabilities. We then leverage the fixed-point structure of our methods to perform likelihood-based parameter estimation in logarithmic time with respect to the number of observations. Finally, we demonstrate the practical performance of the methodology with numerical experiments run on a graphics processing unit (GPU).

==> figures/GPU_runtime_comparison_sdR11.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0,1)},
        anchor=north west},
    grid=both,
    grid style=dashed,
    xmin=1, xmax=4200,
    xlabel={$n$ number of time steps},
    ylabel={run time (in seconds)},
    ymode=log,
    xmode=log
    ]
\addplot[black, line width=1pt] table [x=time_steps, y=time_extended_par, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[black,dashed, mark=star, mark options={scale=1.5,fill=white}] table [x=time_steps, y=time_extended_seq, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=time_cubature_par, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[black,dashed, mark=square*, mark options={scale=1.5,fill=white}] table [x=time_steps, y=time_cubature_seq, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[black, line width=1pt] table [x=time_steps, y=time_unscented_par, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[black,dashed, mark=triangle*, mark options={scale=1.5,fill=white}] table [x=time_steps, y=time_unscented_seq, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=time_gh_par, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\addplot[black,dashed, mark=diamond*, mark options={scale=1.5,fill=white}] table [x=time_steps, y=time_gh_seq, col sep=comma]{figures/GPU_sdR11_runtime.csv};
\legend{parallel IEKS, sequential IEKS, parallel ICKS, sequential ICKS, parallel IUKS, sequential IUKS, parallel IGHKS, sequential IGHKS}
\end{axis}
\end{tikzpicture}


==> figures/fl32_cubature_ell.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0,1)},
        anchor=north west},
    grid=both,
    grid style=dashed,
    xmin=1e2, xmax=8e3,
    xlabel={$n$ number of time steps},
    ylabel={divergence rate (\%)},
    ]
\addplot[black, dashed,mark=square, line width=1pt] table [x=observations, y=fl32_gpu_cubature_std_par_ell, col sep=comma]{figures/rtx_fl32_cubature_ell.csv};
\addplot[black,mark=square, line width=1pt] table [x=observations, y=fl32_gpu_cubature_sqrt_par_ell, col sep=comma]{figures/rtx_fl32_cubature_ell.csv};
\legend{std-ICKS, sqrt-ICKS}
\end{axis}
\end{tikzpicture}


==> figures/fl32_extended_ell.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0,1)},
        anchor=north west},
    grid=both,
    grid style=dashed,
    xmin=100, xmax=8000,
    xlabel={$n$ number of time steps},
    ylabel={divergence rate (\%)},
    ]
\addplot[black, dashed,mark=square, line width=1pt] table [x=observations, y=fl32_gpu_extended_std_par_ell, col sep=comma]{figures/rtx_fl32_extended_ell.csv};
\addplot[black,mark=square, line width=1pt] table [x=observations, y=fl32_gpu_extended_sqrt_par_ell, col sep=comma]{figures/rtx_fl32_extended_ell.csv};
\legend{std-IEKS, sqrt-IEKS}
\end{axis}
\end{tikzpicture}


==> figures/gpu_comparison_bearing.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0, 1)},
        anchor=north west},
    grid=both,
    xmode=log, 
    ymode=log,
    xmin=10, xmax=4096,
    ymin=0, ymax=2.5e2,
    xlabel={$n$ number of time steps},
    ylabel={run time (in seconds)},
    ]
\addplot[gray, dashed, line width=1pt] table [x=time_steps, y=gpu_extended_sqrt_seq_mean_time, col sep=comma]{figures/rtx-GPU-all-methods.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=gpu_extended_sqrt_par_mean_time, col sep=comma]{figures/rtx-GPU-all-methods.csv};
\addplot[black, dashed, line width=1pt] table [x=time_steps, y=gpu_cubature_sqrt_seq_mean_time, col sep=comma]{figures/rtx-GPU-all-methods.csv};
\addplot[black, line width=1pt] table [x=time_steps, y=gpu_cubature_sqrt_par_mean_time, col sep=comma]{figures/rtx-GPU-all-methods.csv};


\legend{sequential IEKS, parallel IEKS, sequential ICKS, parallel ICKS}

\end{axis}
\end{tikzpicture}


==> figures/gpu_comparison_population.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style={
        nodes={scale=0.75, transform shape},
        at={(0,1)},
        anchor=north west},
    grid=both,
    xmode=log, 
    ymode=log,
    xmin=10, xmax=130,
    ymin=0, ymax=5,
    extra x ticks={3584},
    extra x tick style={%
        grid=major,
    },
    extra x tick labels={n cores},
    xlabel={$n$ number of time steps},
    ylabel={run time (in seconds)}
    ]
\addplot[black, dashed, line width=1pt] table [x=time_steps, y=gpu_IEKS_std_seq_time, col sep=comma]{figures/gpu-population-model.csv};
\addplot[black, line width=1pt] table [x=time_steps, y=gpu_IEKS_std_par_time, col sep=comma]{figures/gpu-population-model.csv};
\addplot[gray, dashed, line width=1pt] table [x=time_steps, y=gpu_IPLS_std_seq_time, col sep=comma]{figures/gpu-population-model.csv};
\addplot[gray, line width=1pt] table [x=time_steps, y=gpu_IPLS_std_par_time, col sep=comma]{figures/gpu-population-model.csv};
\legend{sequential IEKS, parallel IEKS, sequential ICKS, parallel ICKS}
\end{axis}
\end{tikzpicture}

